An approximate control variates approach to multifidelity distribution estimation

Forward simulation-based uncertainty quantification that studies the distribution of quantities of interest (QoI) is a crucial component for computationally robust engineering design and prediction. There is a large body of literature devoted to accurately assessing statistics of QoIs, and in particular, multilevel or multifidelity approaches are known to be effective, leveraging cost-accuracy tradeoffs between a given ensemble of models. However, effective algorithms that can estimate the full distribution of QoIs are still under active development. In this paper, we introduce a general multifidelity framework for estimating the cumulative distribution function (CDF) of a vector-valued QoI associated with a high-fidelity model under a budget constraint. Given a family of appropriate control variates obtained from lower-fidelity surrogates, our framework involves identifying the most cost-effective model subset and then using it to build an approximate control variates estimator for the target CDF. We instantiate the framework by constructing a family of control variates using intermediate linear approximators and rigorously analyze the corresponding algorithm. Our analysis reveals that the resulting CDF estimator is uniformly consistent and asymptotically optimal as the budget tends to infinity, with only mild moment and regularity assumptions on the joint distribution of QoIs. The approach provides a robust multifidelity CDF estimator that is adaptive to the available budget, does not require \textit{a priori} knowledge of cross-model statistics or model hierarchy, and applies to multiple dimensions. We demonstrate the efficiency and robustness of the approach using test examples of parametric PDEs and stochastic differential equations including both academic instances and more challenging engineering problems.

==> tikz/flowchart/flowchart-source.tex <==
\begin{tikzpicture}% Example:

  \node (start) [base] {\begin{tabular}{c} \textbf{Initialization} \\ \begin{tabular}{rl} Inputs: & models $Y$, $X_{\{1:n\}}$ \\ & model costs $c_0, c_{\{1:n\}}$ \\ & available budget $B$  \\ & $d_i = \dim X_i$ \end{tabular}\end{tabular}};
  \node (minexplore) [base, right=of start.east, anchor=west] {\begin{tabular}{c} \textbf{Minimum exploration} \\ $m \gets 2 + \sum_{i \in \{1:n\}} d_i$ \\
    Collect $m$ samples of all models \\
    $B \gets B - m (c_0 + \sum_{i=1}^n c_i)$ \end{tabular}};

    \node (modelanalysis) [base, right=of minexplore.east] {\begin{tabular}{c} \textbf{Analyze models}. For each $\S \subset \{1:n\}$: \\ Assemble loss $\widehat{L}_{\S}(\cdot;m)$ \\ Compute loss minimizer, $\widehat{m}^\ast_{\S} = \arg\min_q \widehat{L}_{\S}(q;m)$ \\ Compute minimal loss $\mathcal{L}(\S,m) \coloneqq \widehat{L}_{\S}(m\vee \widehat{m}^\ast_{\S};m)$ \end{tabular}};

    \node (modelselect) [base, right=of modelanalysis.east, xshift=0.2cm] {\begin{tabular}{c}\textbf{Select optimal model} \\ $\widehat{\S}^\ast = \arg\min_{\S} \mathcal{L}(\S,m)$ \end{tabular}};

    \node (exploremore) [base, above=of modelanalysis.north east, anchor=south west, xshift=0.5cm, yshift=-0.5cm] {\begin{tabular}{c} \textbf{Continue exploration} \\ $\Delta m \gets Q(m,\widehat{m}^\ast_{\widehat{\S}^\ast}) - m$ \\ Collect $\Delta m$ samples of all models \\ $B \gets B - \Delta m (c_0 + \sum_{i=1}^n c_i)$ \\ $m \gets m + \Delta m$ \end{tabular}};

    \node (exploit) [base, below=of modelanalysis.south, anchor=north] {\begin{tabular}{c} \textbf{Expend budget} \\ $\Delta m \gets B/(\sum_{i \in \widehat{\S}^\ast} c_i)$ \\
    Collect $\Delta m$ samples of $X_{\widehat{\S}^\ast}$\end{tabular}};

    \node (estimate) [base, anchor=base, yshift=-1mm] at (minexplore |- exploit.west) {\begin{tabular}{c} \textbf{Estimate CDF} \\ Construct $\widetilde{F}_{\widehat{\S}^\ast}$ \end{tabular}};
    \node (end) [base, anchor=base, yshift=-1mm] at (start |- estimate.west) {\begin{tabular}{c} \textbf{Terminate} \\ Output: CDF estimator $\widetilde{F}_{\widehat{\S}^\ast}$ for $Y$ \end{tabular}};

  \begin{pgfonlayer}{background}
%    \node (exploration) [eebox, inner xsep=1.00cm, fit={(minexplore) (modelanalysis) (exploremore)}] {};
    \node (exploration) [eebox, fit margins={left=0.2cm,right=0.5cm}, fit={(minexplore) (modelanalysis) (exploremore)}] {};
    \node (exploitation) [eebox, inner ysep=0.5cm, fit={(exploit) (estimate)}] {};
  \end{pgfonlayer}

  \node [anchor=north west, yshift=-0.5cm, eephase] at (exploration.north west) {Exploration phase};
  \node [anchor=south west, eephase] at (exploitation.south west) {Exploitation phase};

  \draw [connector] (start) -- (minexplore);
  \draw [connector] (minexplore) -- (modelanalysis);
  \draw [connector] (modelanalysis) -- (modelselect);
  \draw [connector] (modelselect) -- node [pos=0.4, left] {$\widehat{m}^\ast_{\widehat{\S}^\ast} > m$} (exploremore);
  \draw [connector] (modelselect) -- node [pos=0.44, right] {(Insufficient exploration)} (exploremore);
  \draw [connector] (exploremore) -| (modelanalysis);
  \draw [connector] (modelselect) |- node [pos=0.30, left] {$\widehat{m}^\ast_{\widehat{\S}^\ast} \leq m$} (exploit);
  \draw [connector] (modelselect) |- node [pos=0.29, right] {(Sufficient exploration)} (exploit);
  \draw [connector] (exploit) -- (estimate);
  \draw [connector] (estimate) -- (end);

\end{tikzpicture}

